Application of the Landauer-B\"uttiker method to the calculation of interlayer exchange coupling in closed ballistic multi-layers

In this communication we study the behaviour of spin current components in a ballistic junction consisting of two semi-infinite leads and a scattering region composed of two magnetic layers separated by a non-magnetic metallic spacer. We then consider the system being gradually isolated from the leads, which we refer to as the transition from an open to a closed regime. As expected on physical grounds, charge and in-plane components vanish, but the out-of-plane spin current remains finite and gives rise to the oscillatory interlayer exchange coupling (IEC) between the magnets. We show that the out-of-plane spin current reduces to a set of peaks in momentum space, which correspond to discrete energy eigenstates of the closed system. Furthermore, we demonstrate that the expression for the IEC in terms of spin current for an open system reduces to an expression in the closed system, which corresponds exactly to the definition of IEC in terms of energy difference.

==> potentialProfile.tex <==
% !TEX root = ../main.tex
\tikzstyle{inc}=[->,shorten <=1pt, >=stealth', semithick] 
\tikzstyle{ref}=[<-,shorten <=1pt, >=stealth', semithick] 
\begin{center} 
\begin{tabular}{c}
\begin{tikzpicture} 
\draw[->](-2.5,0)--(10,0)node[below right, yshift=-0.2cm, xshift=-1cm]{\Huge{$y$}}coordinate(x axis);  
\draw[->](0,-2.5)--(0,3.5)node[above left]{\Huge{$E$}}coordinate(y axis);  
\draw[very thick](-2.5,0)--(0,0)node[below left, yshift=-0.2cm]{\Huge{$O$}};  
\draw[very thick](8.5,0)--(10,0);  
\draw[dashed](-2.5,1.3)--(10,1.3)node[above right, xshift=-1cm]{\Huge{$\eferm$}};  
\draw[very thick](0,0)--(0.5,0)--(1,0)--(1,-2)--(3,-2)--(3,0)--(6.5,0)--(6.5,-2)--(8,-2)--(8,0)--(8.5,0);  
\draw[dashed](1,-1.6)--(3,-1.6);  
\draw[dashed](6.5,-1.6)--(8.0,-1.6);  
\end{tikzpicture} \\[10pt]
\begin{tikzpicture} 
\draw[->](-2.5,0)--(10,0)node[below right, yshift=-0.2cm, xshift=-1cm]{\Huge{$y$}}coordinate(x axis);  
\draw[->](0,-2.5)--(0,3.5)node[above left]{\Huge{$E$}}coordinate(y axis);  
\draw[very thick](-2.5,0)--(0,0)node[below left, yshift=-0.2cm]{\Huge{$O$}};  
\draw[very thick](8.5,0)--(10,0);  
\draw[dashed](-2.5,1.3)--(10,1.3)node (ef) [above right, xshift=-1cm]{\Huge{$\eferm$}};  
\draw[very thick](0,0)--(0.5,0)--(0.5,1.2)--(1,1.2)--(1,-2)--(3,-2)--(3,0)--(6.5,0)--(6.5,-2)--(8,-2)--(8,1.2)--(8.5,1.2)--(8.5,0) ;  
\draw[dashed](1,-1.6)--(3,-1.6);  
\draw[dashed](6.5,-1.6)--(8.0,-1.6);  
\end{tikzpicture} \\[10pt]
\begin{tikzpicture} 
\draw[->](-2.5,0)--(10,0)node[below right, yshift=-0.2cm, xshift=-1cm]{\Huge{$y$}}coordinate(x axis);  
\draw[->](0,-2.5)--(0,3.5)node[above left]{\Huge{$E$}}coordinate(y axis);  
\draw[very thick](-2.5,0)--(0,0)node[below left, yshift=-0.2cm]{\Huge{$O$}};  
\draw[very thick](8.5,0)--(10,0);  
\draw[dashed](-2.5,1.3)--(10,1.3)node[above right, xshift=-1cm]{\Huge{$\eferm$}};  
\draw[very thick](0,0)--(0.5,0)--(0.5,4)--(1,4)node[above,midway]{}--(1,-2)--(3,-2)--(3,0)--(6.5,0)--(6.5,-2)--(8,-2)--(8,4)--(8.5,4)node[above,midway]{}--(8.5,0) ;  
\draw[dashed](1,-1.6)--(3,-1.6);  
\draw[dashed](6.5,-1.6)--(8.0,-1.6);  
\end{tikzpicture} 
\end{tabular}
\end{center}
\caption{\footnotesize CPP multi-layer with additional barriers gradually isolating it from the leads.}
\label{fig:potential_profiles}
